Neural-Manifold Primal-Dual Model Order Reduction and Hyper-Reduction for Nonlinear Parametric Variational Inequalities

We propose a model order reduction framework for nonlinear parametrized variational inequalities arising in computational mechanics. The high-dimensional model is written in mixed primal-dual form with projection-based complementarity conditions, leading to nonlinear nonsmooth algebraic systems solved by a semi-smooth Newton method. On this basis, reduced models are constructed by proper orthogonal decomposition (POD) of both primal and dual solution snapshots. To address cases where low-dimensional linear spaces provide limited approximation efficiency, we introduce a neural-network-augmented reduced model. Two feedforward networks learn corrections in the truncated POD coordinates of the primal and dual variables from solutions of enlarged Galerkin ROMs. The learned reconstructions enter the coupled equilibrium and constraint equations directly, defining a nonlinear reduced system solved by approximate semi-smooth Newton iterations. The online cost associated with high-dimensional residual evaluations is reduced through hyper-reduction, using a sparse cubature approach based on greedy nonnegative least squares. The proposed methodology is assessed on two nonlinear variational inequalities with distinct sources of nonlinearity: a two-dimensional obstacle problem with a cubic nonlinearity in the state equation, and a three-dimensional frictional contact problem in which the Coulomb law induces a nonlinear projection in the constraint equation. Numerical results compare the high-dimensional model, the linear reduced model, the neural-network-augmented reduced model, and their hyper-reduced variants, demonstrating accurate approximations with substantial reductions in online computational cost. The performance study also evaluates feasibility over the complete constraint set and measures how errors in the reconstructed obstacle and contact forces affect the primal response.

==> figures/contact_rom_heatmap_energy.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=9cm,
    scale only axis,
    xlabel={Number of primal modes $n$},
    ylabel={Number of tangential dual modes $m_\tau$},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    xtick={1,2,3,4,5},
    xticklabels={25,50,100,150,200},
    ytick={1,2,3,4,5},
    yticklabels={25,50,100,150,200},
    xmin=0.5, xmax=5.5,
    ymin=0.5, ymax=5.5,
    enlargelimits=false,
    axis on top,
    point meta min=1.16,
    point meta max=9.42,
    colorbar,
    colorbar style={
        ylabel={Mean relative energy error (\%)},
        ylabel style={
            font=\small,
            rotate=0,
            at={(axis description cs:6.0,0.5)},
            anchor=south,
        },
        tick label style={font=\small},
    },
    colormap={paperfriendly}{
        rgb255=(250,248,225)
        rgb255=(235,235,180)
        rgb255=(205,215,145)
        rgb255=(160,190,145)
        rgb255=(115,160,150)
        rgb255=(80,125,155)
    },
]

\addplot[
    matrix plot*,
    mesh/rows=5,
    draw=none,
    point meta=explicit,
] coordinates {
    % r_tau = 25
    (1,1) [9.40] (2,1) [4.33] (3,1) [3.12] (4,1) [3.50] (5,1) [3.52]

    % r_tau = 50
    (1,2) [9.42] (2,2) [4.23] (3,2) [2.30] (4,2) [2.36] (5,2) [2.38]

    % r_tau = 100
    (1,3) [9.41] (2,3) [4.11] (3,3) [1.80] (4,3) [1.53] (5,3) [1.54]

    % r_tau = 150
    (1,4) [9.40] (2,4) [4.14] (3,4) [1.70] (4,4) [1.26] (5,4) [1.27]

    % r_tau = 200
    (1,5) [9.42] (2,5) [4.16] (3,5) [1.69] (4,5) [1.20] (5,5) [1.16]
};

% Cell labels: energy error on the first line,
% speed-up factor on the second line.

% r_tau = 25
\node[font=\small, align=center] at (axis cs:1,1) {9.40\%\\($727.29\times$)};
\node[font=\small, align=center] at (axis cs:2,1) {4.33\%\\($703.10\times$)};
\node[font=\small, align=center] at (axis cs:3,1) {3.12\%\\($927.54\times$)};
\node[font=\small, align=center] at (axis cs:4,1) {3.50\%\\($873.41\times$)};
\node[font=\small, align=center] at (axis cs:5,1) {3.52\%\\($828.28\times$)};
% r_tau = 50
\node[font=\small, align=center] at (axis cs:1,2) {9.42\%\\($610.85\times$)};
\node[font=\small, align=center] at (axis cs:2,2) {4.23\%\\($594.79\times$)};
\node[font=\small, align=center] at (axis cs:3,2) {2.30\%\\($693.13\times$)};
\node[font=\small, align=center] at (axis cs:4,2) {2.36\%\\($658.84\times$)};
\node[font=\small, align=center] at (axis cs:5,2) {2.38\%\\($606.76\times$)};
% r_tau = 100
\node[font=\small, align=center] at (axis cs:1,3) {9.41\%\\($432.65\times$)};
\node[font=\small, align=center] at (axis cs:2,3) {4.11\%\\($398.24\times$)};
\node[font=\small, align=center] at (axis cs:3,3) {1.80\%\\($392.38\times$)};
\node[font=\small, align=center] at (axis cs:4,3) {1.53\%\\($387.38\times$)};
\node[font=\small, align=center] at (axis cs:5,3) {1.54\%\\($366.83\times$)};
% r_tau = 150
\node[font=\small, align=center] at (axis cs:1,4) {9.40\%\\($305.18\times$)};
\node[font=\small, align=center] at (axis cs:2,4) {4.14\%\\($275.86\times$)};
\node[font=\small, align=center] at (axis cs:3,4) {1.70\%\\($263.85\times$)};
\node[font=\small, align=center] at (axis cs:4,4) {1.26\%\\($259.92\times$)};
\node[font=\small, align=center] at (axis cs:5,4) {1.27\%\\($241.38\times$)};
% r_tau = 200
\node[font=\small, align=center] at (axis cs:1,5) {9.42\%\\($212.95\times$)};
\node[font=\small, align=center] at (axis cs:2,5) {4.16\%\\($188.20\times$)};
\node[font=\small, align=center] at (axis cs:3,5) {1.69\%\\($185.59\times$)};
\node[font=\small, align=center] at (axis cs:4,5) {1.20\%\\($178.98\times$)};
\node[font=\small, align=center] at (axis cs:5,5) {1.16\%\\($163.88\times$)};


\end{axis}
\end{tikzpicture}

==> figures/nn_rom_figure.tex <==
\begingroup

\definecolor{nnromPodBlue}{HTML}{1D4E91}
\definecolor{nnromPodBlack}{HTML}{1A1A1A}
\definecolor{nnromTeal}{HTML}{0F746C}
\definecolor{nnromDarkGray}{HTML}{404448}
\definecolor{nnromLightBlue}{HTML}{F4F7FB}
\definecolor{nnromLightTeal}{HTML}{F2F9F8}
\definecolor{nnromLightGray}{HTML}{F7F7F7}

\tikzset{
  nnrom data/.style={
    draw=none,
    fill=none,
    align=center,
    inner sep=1pt,
    font=\small
  },
  nnrom operation/.style={
    draw,
    rounded corners=2pt,
    line width=0.65pt,
    align=center,
    inner xsep=6pt,
    inner ysep=5pt,
    font=\small
  },
  nnrom pod operation/.style={
    nnrom operation,
    draw=nnromPodBlue,
    fill=nnromLightBlue
  },
  nnrom nn operation/.style={
    nnrom operation,
    draw=nnromTeal,
    fill=nnromLightTeal
  },
  nnrom online operation/.style={
    nnrom operation,
    draw=nnromDarkGray,
    fill=nnromLightGray
  },
  nnrom flow/.style={
    ->,
    draw=nnromDarkGray,
    line width=0.58pt,
    line cap=round,
    line join=round
  },
  nnrom pod flow/.style={nnrom flow,draw=nnromPodBlue,line width=0.68pt},
  nnrom guide/.style={draw=nnromDarkGray!55,line width=0.45pt},
  nnrom boundary/.style={draw=nnromDarkGray,dashed,line width=0.55pt}
}

\begin{tikzpicture}[x=1.08cm,y=1cm]

  \node[anchor=west,font=\bfseries\large,text=nnromPodBlue]
    at (-1.55,4.55) {POD space construction};
  % \draw[nnrom guide] (-1.55,2.25) -- (15.30,2.25);

  \node[anchor=west,font=\bfseries\large,text=nnromTeal]
    at (-1.55,1.90) {NN training-data generation and learning};

  \draw[nnrom boundary] (17.20,-2.85) -- (17.20,4.72);
  \node[anchor=east,font=\bfseries\small] at (17.00,4.55) {OFFLINE};
  \node[anchor=west,font=\bfseries\small] at (17.40,4.55) {ONLINE};

  \node[nnrom data,text width=2cm] (pod-samples) at (0.00,3.32) {
    POD snapshot parameters\\[2pt]
    $\left\{\mu_{\mathrm{POD}}^i\right\}_{i=1}^{N_s}$
  };

  \node[nnrom pod operation,minimum width=1.85cm,minimum height=0.95cm]
    (hdm-solves) at (3.20,3.32) {HDM\\solver};

  \node[nnrom data,text width=1.5cm] (snapshots) at (6.00,3.32) {
    Snapshot matrices\\[2pt]
    $S_U, S_\Lambda$
  };

  \node[nnrom pod operation,minimum width=1.20cm,minimum height=0.88cm]
    (pod) at (8.55,3.32) {POD};

  \node[nnrom data,text width=3.0cm] (bases) at (11.95,3.32) {
    Enlarged POD bases\\[2pt]
    $V^{\mathrm{tot}}=\left[\,V^r\mid V^c\,\right]$\\[-1pt]
    $W^{\mathrm{tot}}=\left[\,W^r\mid W^c\,\right]$
  };

  \draw[nnrom flow] (pod-samples.east) -- (hdm-solves.west);
  \draw[nnrom flow] (hdm-solves.east) -- (snapshots.west);
  \draw[nnrom flow] (snapshots.east) -- (pod.west);
  \draw[nnrom flow] (pod.east) -- (bases.west);

  \node[nnrom data,text width=1.9cm] (nn-samples) at (0.00,-0.20) {
    NN-training parameters\\[2pt]
    $\left\{\mu_{\mathrm{NN}}^i\right\}_{i=1}^{N_{\mathrm{train}}}$
  };

  \node[nnrom nn operation,text width=2.35cm,minimum height=1.15cm]
    (rom-solves) at (3.55,0.52) {
      ROM \\ solver
    };

  \node[nnrom nn operation,text width=2.15cm,minimum height=0.92cm]
    (feature-map) at (3.55,-1.18) {
      Parameter-feature map\\[-1pt]
      $\mu\longmapsto\eta_\mu$
    };

  \node[nnrom data,text width=2.25cm] (coordinates) at (6.95,0.52) {
    Reduced coefficients\\[2pt]
    $q_\mu^{\mathrm{tot}}=(q_\mu^r,q_\mu^c)^T$\\[1pt]
    $\xi_\mu^{\mathrm{tot}}=(\xi_\mu^r,\xi_\mu^c)^T$
  };

  \node[nnrom data,text width=2.25cm] (features) at (6.95,-1.18) {
    Parameter features\\[2pt]
    $\eta_\mu$
  };

  \coordinate (sample-split) at (1.62,-0.20);
  \draw[draw=nnromDarkGray,line width=0.58pt]
    (nn-samples.east) -- (sample-split);
  \draw[nnrom flow] (sample-split) |- (rom-solves.west);
  \draw[nnrom flow] (sample-split) |- (feature-map.west);

  \draw[nnrom flow] (rom-solves.east) -- (coordinates.west);
  \draw[nnrom flow] (feature-map.east) -- (features.west);

  \draw[nnrom pod flow]
    (bases.south) |- (3.55,1.50) -- (rom-solves.north);

  \node[nnrom data,text width=2.3cm] (training-pairs) at (10.35,-0.20) {
    Training pairs\\[2pt]
    $(q_\mu^r,\eta_\mu)\longmapsto q_\mu^c$\\[1pt]
    $(\xi_\mu^r,\eta_\mu)\longmapsto\xi_\mu^c$
  };

  \node[nnrom nn operation,minimum width=1.55cm,minimum height=0.98cm]
    (nn-training) at (13.30,-0.20) {NN\\training};

  \node[nnrom data,text width=1.4cm] (trained-maps) at (15.80,-0.20) {
    NN maps\\[2pt]
    $\mathcal N_{\theta_u}^{u}$\\[-1pt]
    $\mathcal N_{\theta_\lambda}^{\lambda}$
  };

  % The two inputs enter the training-pair block on separate levels.
  % Routing them to the node itself avoids the short, visually detached arrows
  % of the previous version.
  \draw[nnrom flow]
    (coordinates.east) -- ++(0.15,0) |- ([yshift=0.34cm]training-pairs.west);
  \draw[nnrom flow]
    (features.east) -- ++(0.15,0) |- ([yshift=-0.34cm]training-pairs.west);
  \draw[nnrom flow] (training-pairs.east) -- (nn-training.west);
  \draw[nnrom flow] (nn-training.east) -- (trained-maps.west);

  \node[nnrom online operation,text width=2.50cm,minimum height=1.15cm]
    (online-solve) at (19.65,-0.20) {
      Online \\
      NN-ROM
      solver
    };

  \draw[nnrom flow] (trained-maps.east) -- (online-solve.west);
  \draw[nnrom pod flow]
    (bases.east) -- ++(1.85,0) -| (online-solve.north);

\end{tikzpicture}
\endgroup


==> figures/rom_heatmap_energy.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=9cm,
    scale only axis,
    xlabel={Number of primal modes $n$},
    ylabel={Number of dual modes $m$},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    xtick={1,2,3,4,5},
    xticklabels={25,50,100,150,200},
    ytick={1,2,3,4,5},
    yticklabels={25,50,100,150,200},
    xmin=0.5, xmax=5.5,
    ymin=0.5, ymax=5.5,
    enlargelimits=false,
    axis on top,
    point meta min=1.95,
    point meta max=8.85,
    colorbar,
    colorbar style={
        ylabel={Mean relative energy error (\%)},
        ylabel style={
            font=\small,
            rotate=0,
            at={(axis description cs:6.0,0.5)},
            anchor=south,
        },
        tick label style={font=\small},
    },
    colormap={paperfriendly}{
        rgb255=(250,248,225)
        rgb255=(235,235,180)
        rgb255=(205,215,145)
        rgb255=(160,190,145)
        rgb255=(115,160,150)
        rgb255=(80,125,155)
    },
]

\addplot[
    matrix plot*,
    mesh/rows=5,
    draw=none,
    point meta=explicit,
] coordinates {
    % r_l = 25
    (1,1) [8.13]
    (2,1) [7.61]
    (3,1) [7.57]
    (4,1) [7.57]
    (5,1) [7.57]

    % r_l = 50
    (1,2) [8.38]
    (2,2) [4.90]
    (3,2) [4.50]
    (4,2) [4.49]
    (5,2) [4.49]

    % r_l = 100
    (1,3) [8.65]
    (2,3) [5.01]
    (3,3) [2.98]
    (4,3) [2.80]
    (5,3) [2.80]

    % r_l = 150
    (1,4) [8.77]
    (2,4) [5.11]
    (3,4) [2.91]
    (4,4) [2.32]
    (5,4) [2.21]

    % r_l = 200
    (1,5) [8.85]
    (2,5) [5.16]
    (3,5) [2.93]
    (4,5) [2.24]
    (5,5) [1.95]
};

% Cell labels: mean relative energy error and associated value.

% r_l = 25
\node[font=\small, align=center] at (axis cs:1,1)
    {8.13\%\\($\times$ 56.28)};
\node[font=\small, align=center] at (axis cs:2,1)
    {7.61\%\\($\times$ 31.03)};
\node[font=\small, align=center] at (axis cs:3,1)
    {7.57\%\\($\times$ 12.14)};
\node[font=\small, align=center] at (axis cs:4,1)
    {7.57\%\\($\times$ 8.08)};
\node[font=\small, align=center] at (axis cs:5,1)
    {7.57\%\\($\times$ 5.21)};

% r_l = 50
\node[font=\small, align=center] at (axis cs:1,2)
    {8.38\%\\($\times$ 47.10)};
\node[font=\small, align=center] at (axis cs:2,2)
    {4.90\%\\($\times$ 22.41)};
\node[font=\small, align=center] at (axis cs:3,2)
    {4.50\%\\($\times$ 12.96)};
\node[font=\small, align=center] at (axis cs:4,2)
    {4.49\%\\($\times$ 7.83)};
\node[font=\small, align=center] at (axis cs:5,2)
    {4.49\%\\($\times$ 5.13)};

% r_l = 100
\node[font=\small, align=center] at (axis cs:1,3)
    {8.65\%\\($\times$ 30.95)};
\node[font=\small, align=center] at (axis cs:2,3)
    {5.01\%\\($\times$ 15.93)};
\node[font=\small, align=center] at (axis cs:3,3)
    {2.98\%\\($\times$ 9.00)};
\node[font=\small, align=center] at (axis cs:4,3)
    {2.80\%\\($\times$ 6.83)};
\node[font=\small, align=center] at (axis cs:5,3)
    {2.80\%\\($\times$ 4.58)};

% r_l = 150
\node[font=\small, align=center] at (axis cs:1,4)
    {8.77\%\\($\times$ 23.13)};
\node[font=\small, align=center] at (axis cs:2,4)
    {5.11\%\\($\times$ 11.05)};
\node[font=\small, align=center] at (axis cs:3,4)
    {2.91\%\\($\times$ 7.57)};
\node[font=\small, align=center] at (axis cs:4,4)
    {2.32\%\\($\times$ 5.02)};
\node[font=\small, align=center] at (axis cs:5,4)
    {2.21\%\\($\times$ 4.12)};

% r_l = 200
\node[font=\small, align=center] at (axis cs:1,5)
    {8.85\%\\($\times$ 17.54)};
\node[font=\small, align=center] at (axis cs:2,5)
    {5.16\%\\($\times$ 8.16)};
\node[font=\small, align=center] at (axis cs:3,5)
    {2.93\%\\($\times$ 6.55)};
\node[font=\small, align=center] at (axis cs:4,5)
    {2.24\%\\($\times$ 4.55)};
\node[font=\small, align=center] at (axis cs:5,5)
    {1.95\%\\($\times$ 3.35)};

\end{axis}
\end{tikzpicture}
